Analog Coding of a Source with Erasures

Analog coding decouples the tasks of protecting against erasures and noise. For erasure correction, it creates an "analog redundancy" by means of band-limited discrete Fourier transform (DFT) interpolation, or more generally, by an over-complete expansion based on a frame. We examine the analog coding paradigm for the dual setup of a source with "erasure" side-information (SI) at the encoder. The excess rate of analog coding above the rate-distortion function (RDF) is associated with the energy of the inverse of submatrices of the frame, where each submatrix corresponds to a possible erasure pattern. We give a partial theoretical as well as numerical evidence that a variety of structured frames, in particular DFT frames with difference-set spectrum and more general equiangular tight frames (ETFs), with a common MANOVA limiting spectrum, minimize the excess rate over all possible frames. However, they do not achieve the RDF even in the limit as the dimension goes to infinity.

==> modelFig.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modelFig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{134.72304869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16293218)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modelFig.pdf}}%
    \put(0.29154037,0.02007404){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${T_{enc}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modelFig.pdf}}%
    \put(0.36460633,0.05048832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${f}$}}}%
    \put(0.47293179,0.0504281){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\tilde{f}}$}}}%
    \put(0.55881527,0.02007404){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${T_{dec}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modelFig.pdf}}%
    \put(0.42517763,0.02158194){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${+}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{modelFig.pdf}}%
    \put(0.43679345,0.12140059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{modelFig.pdf}}%
    \put(0.6951314,0.02489148){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\alpha}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{modelFig.pdf}}%
    \put(0.82870857,0.02045276){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\hat{x}}$}}}%
    \put(0.08050697,0.02177165){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{modelFig.pdf}}%
    \put(0.12801184,0.10340541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{modelFig.pdf}}%
    \put(0.18796308,0.04130994){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${x_s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{modelFig.pdf}}%
  \end{picture}%
\endgroup%

